A Multi-Gbps Unrolled Hardware List Decoder for a Systematic Polar Code

Polar codes are a new class of block codes with an explicit construction that provably achieve the capacity of various communications channels, even with the low-complexity successive-cancellation (SC) decoding algorithm. Yet, the more complex successive-cancellation list (SCL) decoding algorithm is gathering more attention lately as it significantly improves the error-correction performance of short- to moderate-length polar codes, especially when they are concatenated with a cyclic redundancy check code. However, as SCL decoding explores several decoding paths, existing hardware implementations tend to be significantly slower than SC-based decoders. In this paper, we show how the unrolling technique, which has already been used in the context of SC decoding, can be adapted to SCL decoding yielding a multi-Gbps SCL-based polar decoder with an error-correction performance that is competitive when compared to an LDPC code of similar length and rate. Post-place-and-route ASIC results for 28 nm CMOS are provided showing that this decoder can sustain a throughput greater than 10 Gbps at 468 MHz with an energy efficiency of 7.25 pJ/bit.

==> figures/perf-cmp.tikz <==
\usetikzlibrary{plotmarks}

\definecolor{lbluecb}{RGB}{86, 180, 233}
\definecolor{orangecb}{RGB}{213, 94, 0}

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

 \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),xtick={2,2.5,...,5.0},%
    xlabel style={yshift=0.6em},%
    minor x tick num={1},
    xmin=3,xmax=5,% 
    ylabel=FER, ylabel style={yshift=-1.05em},%
    width=0.54\columnwidth, height=7cm, grid=major,%
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep=2mm,
      font=\fontsize{8pt}{7.2}\selectfont,
      mark size=3.0pt
    },
    legend columns=4,
    legend to name=perf-legend,
    mark size=3.0pt]
    
    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{\textbf{List:}}

    \addplot[very thick,color=black] table[x=ebn0_db,y=FER] {data/512.427.s0.5.list.L2.C0.float.csv};
    \addlegendentry{$L = 2$}

    \addlegendimage{empty legend}
    \addlegendentry{}

    \addlegendimage{empty legend}
    \addlegendentry{}

    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{\textbf{List-CRC:}}

    \addplot[very thick,color=orangecb, mark=x] table[x=ebn0_db,y=FER] {data/512.427.s0.5.list.L2.C8.float.csv};
    \addlegendentry{$L = 2$}

    \addlegendimage{empty legend}
    \addlegendentry{}

    \addlegendimage{empty legend}
    \addlegendentry{}

    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{\textbf{LDPC:}}

    \addplot[very thick,color=lbluecb, mark=o, dashed, mark options={solid}] table[x=ebn0_db,y=FER] {data/wimax_576_480_SCMS_05It.csv};
    \addlegendentry{$I=5$}

    \addplot[very thick,color=lbluecb, mark=diamond, dashed, mark options={solid}] table[x=ebn0_db,y=FER] {data/wimax_576_480_SCMS_10It.csv};
    \addlegendentry{$I=10$}

    \addplot[very thick,color=lbluecb, mark=triangle, dashed, mark options={solid}] table[x=ebn0_db,y=FER] {data/wimax_576_480_SCMS_15It.csv};
    \addlegendentry{$I=15$}

  \end{semilogyaxis}
\end{tikzpicture}\hspace{-7pt}
\begin{tikzpicture}
  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

 \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),xtick={2,2.5,...,5.0},%
    xlabel style={yshift=0.6em},%
    minor x tick num={1},
    xmin=3,xmax=5,% 
    ylabel=BER, ylabel style={yshift=-1.05em},%
    width=0.54\columnwidth, height=7cm, grid=major,%
    mark size=3.0pt]
    
    \addplot[very thick,color=black] table[x=ebn0_db,y=BER] {data/512.427.s0.5.list.L2.C0.float.csv};

    \addplot[very thick,color=orangecb, mark=x] table[x=ebn0_db,y=BER] {data/512.427.s0.5.list.L2.C8.float.csv};

    \addplot[very thick,color=lbluecb, mark=o, dashed, mark options={solid}] table[x=ebn0_db,y=BER] {data/wimax_576_480_SCMS_05It.csv};

    \addplot[very thick,color=lbluecb, mark=diamond, dashed, mark options={solid}] table[x=ebn0_db,y=BER] {data/wimax_576_480_SCMS_10It.csv};

    \addplot[very thick,color=lbluecb, mark=triangle, dashed, mark options={solid}] table[x=ebn0_db,y=BER] {data/wimax_576_480_SCMS_15It.csv};

  \end{semilogyaxis}
\end{tikzpicture}
\\
\ref{perf-legend}


==> figures/perf-qtz.tikz <==
\usetikzlibrary{plotmarks}

\definecolor{bluecb}{RGB}{0, 114, 178}
\definecolor{greencb}{RGB}{0, 158, 115}
\definecolor{redcb}{RGB}{204, 121, 167}
\definecolor{orangecb}{RGB}{213, 94, 0}

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

 \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),xtick={2,2.5,...,5.0},%
    xlabel style={yshift=0.6em},%
    minor x tick num={1},
    xmin=3,xmax=5,% 
    ylabel=FER, ylabel style={yshift=-1.05em},%
    width=0.54\columnwidth, height=6.5cm, grid=major,%
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep=1mm,
      font=\fontsize{8pt}{7.2}\selectfont,
      mark size=3.0pt
    },
    legend columns=5,
    legend to name=qtz-legend,
    mark size=3.0pt, mark options=solid]
    
    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{\textbf{Floating point:}}

    \addplot[very thick,color=black] table[x=ebn0_db,y=FER] {data/512.427.s0.5.list.L2.C0.float.csv};
    \addlegendentry{}

    \addlegendimage{empty legend}
    \addlegendentry{}

    \addlegendimage{empty legend}
    \addlegendentry{}

    \addlegendimage{empty legend}
    \addlegendentry{}

    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{\textbf{$Q_i.Q_c.Q_f$:}}

    \addplot[thick,color=bluecb, mark=x] table[x=ebn0_db,y=FER] {data/512.427.s0.5.list.L2.C0.q7.6.1.csv};
    \addlegendentry{$7.6.1$}

    \addplot[thick,color=greencb, mark=o] table[x=ebn0_db,y=FER] {data/512.427.s0.5.list.L2.C0.q6.5.1.csv};
    \addlegendentry{$6.5.1$}

    \addplot[thick,color=redcb, mark=+] table[x=ebn0_db,y=FER] {data/512.427.s0.5.list.L2.C0.q6.5.0.csv};
    \addlegendentry{$6.5.0$}

    \addplot[thick,color=orangecb, mark=diamond] table[x=ebn0_db,y=FER] {data/512.427.s0.5.list.L2.C0.q5.4.0.csv};
    \addlegendentry{$5.4.0$}

  \end{semilogyaxis}
\end{tikzpicture}\hspace{-7pt}
\begin{tikzpicture}
  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

 \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),xtick={2.0,2.5,...,5.0},%
    xlabel style={yshift=0.6em},%
    minor x tick num={1},
    xmin=3,xmax=5.0,% 
    ylabel=BER, ylabel style={yshift=-1.05em},%
    width=0.54\columnwidth, height=6.5cm, grid=major,%
    mark size=3.0pt, mark options=solid]
    
    \addplot[thick,color=black] table[x=ebn0_db,y=BER] {data/512.427.s0.5.list.L2.C0.float.csv};

    \addplot[thick,color=bluecb, mark=x] table[x=ebn0_db,y=BER] {data/512.427.s0.5.list.L2.C0.q7.6.1.csv};

    \addplot[thick,color=greencb, mark=o] table[x=ebn0_db,y=BER] {data/512.427.s0.5.list.L2.C0.q6.5.1.csv};

    \addplot[thick,color=redcb, mark=+] table[x=ebn0_db,y=BER] {data/512.427.s0.5.list.L2.C0.q6.5.0.csv};

    \addplot[thick,color=orangecb, mark=diamond] table[x=ebn0_db,y=BER] {data/512.427.s0.5.list.L2.C0.q5.4.0.csv};

  \end{semilogyaxis}
\end{tikzpicture}
\\
\ref{qtz-legend}


==> figures/unrolled_arch_8_4_deep.tikz <==
\begin{tikzpicture}[font=\footnotesize,inner sep=1pt, minimum width=1.2em]

  \definecolor{deepgreen}{RGB}{8, 130, 25}

\tikzset{
branch/.style={fill,shape=circle,minimum size=3pt,inner sep=0pt},
block/.style={draw, rectangle, minimum height=2em},
spc/.style={draw, rectangle, minimum height=2em},
rep/.style={draw, rectangle, minimum height=2em},
comb/.style={draw, rectangle, minimum height=3.5em},
best/.style={draw, rectangle, minimum height=10em},
}

\node (ac) at (0.2,0) {$\alpha_0^{7}$};

\node[shape=reg] at ($(ac)+(0.775,-0.195)$) (REGAC1) {$\alpha_c$};

\node[shape=reg] at ($(REGAC1)+(1.8,0)$) (REGG01) {$\alpha_2$};
\node[shape=reg] at ($(REGAC1)+(1.8,-2.09)$) (REGG11) {$\alpha_3$};
\node[block] at ($(REGAC1)+(0.9,-3.31)$) (F1) {$F$};
\node[block] at ($(REGAC1)+(0.9,0.19)$) (G01) {$G_0$};
\node[block] at ($(REGAC1)+(0.9,-1.9)$) (G11) {$G_1$};

\node[shape=reg] at ($(F1)+(0.9,-0.189)$) (REGF) {$\alpha_1$};

\node[shape=reg] at ($(REGG01)+(1.9,0)$) (REGG02) {$\alpha_2$};
\node[shape=reg] at ($(REGG11)+(1.9,0)$) (REGG12) {$\alpha_3$};
\node[block,fill=deepgreen] at ($(REGF)+(0.9,0.19)$) (Rep1) {$Rep$};
\node[shape=reg] at ($(Rep1)+(1.0,0.0)$) (REGPM0) {\tiny$PM^0$};
\node[shape=reg] at ($(Rep1)+(1.0,-0.95)$) (REGL0) {$\ell^0$};
\node (pm0) at ($(REGPM0.Q)+(0.5,0)$) {$PM^0$};
\node (l0) at ($(REGL0.Q)+(0.45,0)$) {$\ell^0$};

\node[spc,fill=orange] at ($(REGG02)+(1.6,0)$) (SPC0) {\shortstack{SPC\\{\tiny 0}}};
\node[spc,fill=orange] at ($(REGG12)+(1.6,0)$) (SPC1) {\shortstack{SPC\\{\tiny 1}}};
\node (spc0pmin) at ($(SPC0.west)-(0.6,0.2)$) {$PM_0^0$};
\node (spc1pmin) at ($(SPC1.west)-(0.6,0.2)$) {$PM_1^0$};
\node[shape=reg] at ($(SPC0)+(2.0,0.0)$) (REGPM1) {\tiny$PM^1$};
\node[shape=reg] at ($(SPC0)+(2.0,-.95)$) (REGL1) {$\ell^1$};
\node[shape=reg] at ($(SPC1)+(2.0,0.0)$) (REGPM2) {\tiny$PM^2$};
\node[shape=reg] at ($(SPC1)+(2.0,-.95)$) (REGL2) {$\ell^2$};
\node[block] at ($(REGL1)-(1.0,-0.2)$) (Concat0) {$\&_0$};
\node[block] at ($(REGL2)-(1.0,-0.2)$) (Concat1) {$\&_1$};
\node (concat0lin) at ($(Concat0.west)-(0.6,0.2)$) {$\ell_0^0$};
\node (concat1lin) at ($(Concat1.west)-(0.6,0.2)$) {$\ell_1^0$};

\node[best] at ($(REGL1)+(0.9,-0.40)$) (Best1) {\rotatebox{90}{$L$-Best Candidates}};
\node[shape=reg] at ($(REGL1)+(1.8,0)$) (REGPM3) {\tiny$PM^3$};
\node[shape=reg] at ($(REGL1)+(1.8,-0.95)$) (REGL3) {$\ell^3$};

\node[comb] at ($(REGL3)+(0.9,0.2)$) (Comb1) {\rotatebox{90}{$Combine$}};
\node[shape=reg] at ($(REGPM3)+(1.8,0)$) (REGPM4) {\tiny$PM^4$};
\node[shape=reg] at ($(REGL3)+(1.8,0)$) (REGL4) {$\ell^4$};

\node[comb, minimum height=6em] at ($(REGPM4)+(0.9,-0.3)$) (Best2) {\rotatebox{90}{Best Candidate}};
\node[shape=reg] at ($(Best2)+(0.8,0)$) (REGBC) {$\beta_c$};

\node (bc) at ($(REGBC.Q)+(0.7,0)$) {$\beta_0^{7}$};

%%%%%%%%

\draw[-] (ac.east) -- (REGAC1.D);

\draw[dotted] ($(REGAC1.Q)+(-0.25,0.5)$) -- ($(REGAC1.Q)+(-0.25,0.2)$) ($(REGAC1.Q)+(-0.25,-0.6)$) -- ($(REGAC1.Q)+(-0.25,-5.2)$);

\draw[-] (REGAC1.Q) -- (G01) -- (REGG01.D);
\node (ac1branch) at ($(REGAC1.Q) + (0.1,0)$) {};
\draw[-] (ac1branch) node[branch] {};
\node (ac1branch) at ($(REGAC1.Q) + (0.1,0)$) {};
\draw[-] (ac1branch) |- (ac1branch |- G11) node[branch] {} -- (G11) -- (REGG11.D);
\draw[-] (ac1branch |- G11) |- (ac1branch |- F1) |- (F1) -- (REGF.D);

\draw[dotted] ($(REGG01.Q)+(-0.25,0.5)$) -- ($(REGG01.Q)+(-0.25,0.2)$) ($(REGG01.Q)+(-0.25,-0.6)$) -- ($(REGG11.Q)+(-0.25,0.2)$) ($(REGG11.Q)+(-0.25,-0.6)$) -- ($(REGF.Q)+(-0.25,0.2)$) ($(REGF.Q)+(-0.25,-0.6)$) -- ($(REGG01.Q)+(-0.25,-5.2)$);

\draw[-] (REGG01.Q) -- (REGG02.D);
\draw[-] (REGG11.Q) -- (REGG12.D);
\draw[-] (REGF.Q) -- (Rep1);
\draw[-] (Rep1.east |- REGPM0.D) -- (REGPM0.D);
\draw[-] (Rep1) -- ($(Rep1.east)+(0.2,0)$) |- (REGL0.D);

\draw[dotted] ($(REGG02.Q)+(-0.25,0.5)$) -- ($(REGG02.Q)+(-0.25,0.2)$) ($(REGG02.Q)+(-0.25,-0.6)$) -- ($(REGG12.Q)+(-0.25,0.2)$) ($(REGG12.Q)+(-0.25,-0.6)$) -- ($(REGPM0.Q)+(-0.25,0.2)$) ($(REGPM0.Q)+(-0.25,-0.6)$) -- ($(REGL0.Q)+(-0.25,0.2)$) ($(REGL0.Q)+(-0.25,-0.6)$) -- ($(REGG02.Q)+(-0.25,-5.2)$);

\draw[-] (REGG02.Q) -- (SPC0.west |- REGG02.Q);
\draw[-] (spc0pmin.east) -- (SPC0.west |- spc0pmin);
\draw[-] (REGG12.Q) -- (SPC1.west |- REGG12.Q);
\draw[-] (spc1pmin.east) -- (SPC1.west |- spc1pmin);
\draw[-] (SPC0.east |- REGPM1.D) -- (REGPM1.D);
\draw[-] (SPC1.east |- REGPM2.D) -- (REGPM2.D);
\draw[-] (SPC0) -- ($(SPC0.east)+(0.2,0)$) |- (Concat0) -- (REGL1.D);
\draw[-] (SPC1) -- ($(SPC1.east)+(0.2,0)$) |- (Concat1) -- (REGL2.D);
\draw[-] (concat0lin.east) -- (Concat0.west |- concat0lin);
\draw[-] (concat1lin.east) -- (Concat1.west |- concat1lin);
\draw[-] (REGPM0.Q) -- (pm0.west);
\draw[-] (REGL0.Q) -- (l0.west);

\draw[dotted] ($(REGPM1.Q)+(-0.25,0.5)$) -- ($(REGPM1.Q)+(-0.25,0.2)$) ($(REGPM1.Q)+(-0.25,-0.6)$) -- ($(REGL1.Q)+(-0.25,0.2)$) ($(REGL1.Q)+(-0.25,-0.6)$) -- ($(REGPM2.Q)+(-0.25,0.2)$) ($(REGPM2.Q)+(-0.25,-0.6)$) -- ($(REGL2.Q)+(-0.25,0.2)$) ($(REGL2.Q)+(-0.25,-0.6)$) -- ($(REGPM1.Q)+(-0.25,-5.2)$);

\draw[-] (REGPM1.Q) -- (Best1.west |- REGPM1.Q);
\draw[-] (REGL1.Q) -- (Best1.west |- REGL1.Q);
\draw[-] (REGPM2.Q) -- (Best1.west |- REGPM2.Q);
\draw[-] (REGL2.Q) -- (Best1.west |- REGL2.Q);
\draw[-] (REGPM3.D) -- (Best1.east |- REGPM3.D);
\draw[-] (REGL3.D) -- (Best1.east |- REGL3.Q);

\node (REGPM1anc0) at ($(REGPM1.Q)+(-0.25,0.5)$) {};
\node (REGPM1anc1) at ($(REGPM1.Q)+(-0.25,-5.2)$) {};
\draw[dotted] (REGPM1anc0 -| REGPM3) -- ($(REGPM3.Q)+(-0.25,0.2)$) ($(REGPM3.Q)+(-0.25,-0.6)$) -- ($(REGL3.Q)+(-0.25,0.2)$) ($(REGL3.Q)+(-0.25,-0.6)$) -- (REGPM1anc1 -| REGPM3);

\draw[-] (REGPM3.Q) -- (REGPM4.D);
\draw[-] (REGL3.Q) -- (Comb1.west |- REGL3.Q) (Comb1.east |- REGL4.D) -- (REGL4.D);

\draw[dotted] (REGPM1anc0 -| REGPM4) -- ($(REGPM4.Q)+(-0.25,0.2)$) ($(REGPM4.Q)+(-0.25,-0.6)$) -- ($(REGL4.Q)+(-0.25,0.2)$) ($(REGL4.Q)+(-0.25,-0.6)$) -- (REGPM1anc1 -| REGPM4);

\draw[-] (REGPM4.Q) -- (Best2.west |- REGPM4.Q);
\draw[-] (REGL4.Q) -- (Best2.west |- REGL4.Q);
\draw[-] (Best2.east |- REGBC.D) -- (REGBC.D);

\draw[dotted] (REGPM1anc0 -| REGBC) -- ($(REGBC.Q)+(-0.25,0.2)$) ($(REGBC.Q)+(-0.25,-0.6)$) -- (REGPM1anc1 -| REGBC);

\draw[-] (REGBC.Q) |- (bc.west);

\end{tikzpicture}

